A dynamic programming approach for distributing quantum circuits by bipartite graphs

Near-term large quantum computers are not able to operate as a single processing unit. It is therefore required to partition a quantum circuit into smaller parts, and then each part is executed on a small unit. This approach is known as distributed quantum computation. In this study, a dynamic programming algorithm is proposed to minimize the number of communications in a distributed quantum circuit (DQC). This algorithm consists of two steps: first, the quantum circuit is converted into a bipartite graph model, and then a dynamic programming approach (DP) is proposed to partition the model into low-capacity quantum circuits. The proposed approach is evaluated on some benchmark quantum circuits with remarkable reduction in the number of required teleportations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> fig3.tex <==

    \begin{tikzpicture}
    %
    % `operator' will only be used by Hadamard (H) gates here.
    % `phase' is used for controlled phase gates (dots).
    % `surround' is used for the background box.
    \tikzstyle{operator} = [draw,shape=circle,fill=white,minimum size=1.5em] 
    \tikzstyle{phase} = [draw,shape=circle,minimum size=10pt,inner sep=0pt]
    \tikzstyle{control} = [fill,shape=circle,minimum size=7pt,inner sep=0pt]

    %
    % Qubits
    \node at (0,0) (q1) {\ket{q_{1}}};
    \node at (0,-1) (q2) {\ket{q_{2}}};
    \node at (0,-2) (q3) {\ket{q_{3}}};

    %
    % Column 2
    \node[control] (c20) at (2,0) {} ;%edge [-] (q1);
    \node[operator] (r22) at (2,-2) {} ;%edge [-] (q3);
    \draw[-] (2,-2.25) -- (c20);

 % Column 3
    \node[control] (c30) at (3,0) {}; %edge [-] (c20);
    \node[operator] (r32) at (3,-2) {}; %edge [-] (r22);
   \draw[-] (c30) -- (3,-2.25);
 % Column 4

    \node[control] (r42) at (4,-2) {} ;%edge [-] (r32);
    \node[operator] (c41) at (4,-1) {};% edge [-] (q2);
    \draw[-] (4,-0.75) -- (r42);
    %
   
 \node (end1) at (5,0) {}; %edge [-] (c30);
\node (end2) at (5,-1) {} ;%edge [-] (c41);
 \node (end3) at (5,-2) {} edge [-] (r42);

 \node at (5.5,0) (q1) {\ket{q_{1}}};
    \node at (6.5,-1) (q2) {$\ket{q_{1}}\bigoplus \ket{q_{2}} \bigoplus \ket{q_{3}}$};
    \node at (6,-2) (q3) {\ket{q_{3}} $\bigoplus $ \ket{q_{2}}};
\draw[-](1,0)--(5,0);
\draw[-](1,-1)--(5,-1);
\draw[-](1,-2)--(5,-2);
    \end{tikzpicture}

==> fig4.tex <==

    \begin{tikzpicture}
    %
    % `operator' will only be used by Hadamard (H) gates here.
    % `phase' is used for controlled phase gates (dots).
    % `surround' is used for the background box.
    \tikzstyle{operatorg} = [draw,shape=circle,fill=green!30,minimum size=1.5em] 

    \tikzstyle{operator} = [draw,shape=circle,fill=white,minimum size=1.5em] 
    \tikzstyle{phase} = [draw,shape=circle,minimum size=10pt,inner sep=0pt]
    \tikzstyle{control} = [fill,shape=circle,minimum size=7pt,inner sep=0pt]
    %
    % Qubits
    \node at (0,0) (q1) {\ket{q_{1}}};
    \node at (0,-1) (q2) {\ket{q_{2}}};
    \node at (0,-2) (q3) {\ket{q_{3}}};

    \node at (-2,0) (p1) {$P_{1}$};
    \node at (-2,-1) (p1) {$P_{2}$};
    %
    % Column 2
    \node[control] (c20) at (2,0) {} ;%edge [-] (q1);
    \node[operatorg] (r22) at (2,-2) {} ;%edge [-] (q3);
    \draw[-] (2,-2.25) -- (c20);

 % Column 3
    \node[control] (c30) at (3,0) {}; %edge [-] (c20);
    \node[operatorg] (r32) at (3,-2) {}; %edge [-] (r22);
   \draw[-] (c30) -- (3,-2.25);
 % Column 4

    \node[control] (r42) at (4,-2) {} ;%edge [-] (r32);
    \node[operator] (c41) at (4,-1) {};% edge [-] (q2);
    \draw[-] (4,-0.75) -- (r42);
    %
   
 \node (end1) at (5,0) {}; %edge [-] (c30);
\node (end2) at (5,-1) {} ;%edge [-] (c41);
 \node (end3) at (5,-2) {} edge [-] (r42);

 \node at (5.5,0) (q1) {\ket{q_{1}}};
    \node at (6.5,-1) (q2) {$\ket{q_{1}}\bigoplus \ket{q_{2}} \bigoplus \ket{q_{3}}$};
    \node at (6,-2) (q3) {\ket{q_{3}} $\bigoplus $ \ket{q_{2}}};
\draw[-](1,0)--(5,0);
\draw[-](1,-1)--(5,-1);
\draw[-](1,-2)--(5,-2);
\draw[dashed](-2,-0.5)--(7,-0.5);
    \end{tikzpicture}
  
  

==> fig5.tex <==
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cir1} = [fill=blue!20,shape=circle,minimum size=15pt,inner sep=0pt] 
\tikzstyle{cir2} = [fill=yellow,shape=circle,minimum size=15pt,inner sep=0pt]

\tikzstyle{vertexs}=[draw,minimum width=0pt,minimum height=15pt]
\tikzstyle{cir3} = [fill=green!30,shape=circle,minimum size=15pt,inner sep=0pt]
\begin{tikzpicture} 

\draw [line,dashed] (0,0) ellipse (20pt and 20pt);
\draw [line,dashed] (3,0) ellipse (50pt and 10pt);
\vertexs [cir1](a1) at (0,0) []{$q_{1}$};
\vertexs [cir2](a2) at (2,0) []{$q_{2}$};
\vertexs [cir2](a3) at (4,0) []{$q_{3}$};
\vertex[cir3] (b1) at (0,2) []{$g_{1}$};
\vertex [cir3](b2) at (2,2) []{$g_{2}$};
\vertex (b3) at (4,2) []{$g_{3}$};

\path
(a1) edge (b1)
(a1) edge (b2)
(a1) edge (b2)
(a2) edge (b3)
(a2) edge (b3)
(a2) edge (b3)
(a3) edge (b1)
(a3) edge (b2)
(a3) edge (b3);
    \node at (0,-1) (p1) {$P_{1}$};
    \node at (3,-1) (p1) {$P_{2}$};
\end{tikzpicture}


==> fig6.tex <==
\tikzstyle{line} = [draw, -latex']

    \begin{tikzpicture}
   
    
\tikzstyle{edge_style} = [draw=black,line width=0.3,-latex']

\draw [line,dashed][rotate around={20:(-6,-3)},red] (-6,-3) ellipse (90pt and 20pt);
    %
    % Qubits
    \node at (-4,0) (q1) {$(S_{n},k)$};
 \node at (-8,-2) (q2) {$(S^{'}_{n-1},k-1)$};
 \node at (-4,-2) (q3) {$(S^{'}_{n-2},k-1)$};
 \node at (0,-2) (q4) {...};
 \node at (3,-2) (q5) {$(S^{'}_{n/2},k-1)$};
 \node at (-11,-4) (q6) {$(S^{'}_{n-2},k-2)$};
 \node at (-8,-4) (q7) {$(S^{'}_{n-3},k-2)$};
\node at (-6,-4) (q8) {...};
\node at (-4,-4) (q9) {$(S^{'}_{n-4},k-2)$};
\node at (-2,-4) (q10) {...};
\path[edge_style](q1)edge(q2);
\path[edge_style](q1)edge(q3);
\path[edge_style](q1)edge(q4);
\path[edge_style](q1)edge(q5);
\path[edge_style](q2)edge(q6);
\path[edge_style](q2)edge(q7);
\path[edge_style](q2)edge(q8);
\path[edge_style](q3)edge(q7);
\path[edge_style](q3)edge(q9);
\path[edge_style](q3)edge(q10);

    \end{tikzpicture}
  
  

==> fig7.tex <==

    \begin{tikzpicture}
    %
    % `operator' will only be used by Hadamard (H) gates here.
    % `phase' is used for controlled phase gates (dots).
    % `surround' is used for the background box.
    \tikzstyle{line1} = [draw=red,line width=0.3] 
    \tikzstyle{line2} = [draw=black,line width=0.3] 
    \tikzstyle{operator} = [draw,shape=circle,fill=white,minimum size=1.5em] 
    \tikzstyle{phase} = [draw,shape=circle,minimum size=10pt,inner sep=0pt]
    \tikzstyle{control} = [fill,shape=circle,minimum size=7pt,inner sep=0pt]
    %
    % Qubits
    \node at (0,0) (q1) {\ket{q_{1}}};
    \node at (0,-1) (q2) {\ket{q_{2}}};
    \node at (0,-2) (q3) {\ket{q_{3}}};
    \node at (0,-3) (q4) {\ket{q_{4}}};

    
    % Column 2
    \node[control] (c20) at (2,0) {} ;edge [-] (q1);
    \node[operator] (r21) at (2,-1) {} ;edge [-] (q2);
    \draw[-] (2,-1.25) -- (c20);

 % Column 3
    \node[control] (c31) at (3,-1) {}; %edge [-] (q2);
    \node[operator] (r33) at (3,-2) {}; %edge [-] (q3);
   \draw[-] (c31) -- (3,-2.25);

 % Column 4
    \node[control] (r40) at (4,0) {} ;%edge [-] (r32);
    \node[operator] (c42) at (4,-2) {};% edge [-] (q2);
    \draw[-] (4,-2.25) -- (r40);
    %
   % Column 5
    \node[operator] (r52) at (5,-2) {} ;%edge [-] (r32);
    \node[control] (c53) at (5,-3) {};% edge [-] (q2);
    \draw[-] (5,-1.75) -- (c53);
    %
   
% Column 6
    \node[control] (r62) at (6,-2) {} ;%edge [-] (r32);
    \node[operator] (c63) at (6,-3) {};% edge [-] (q2);
    \draw[-] (6,-3.25) -- (r62);

%Column 7
 \node[control] (r71) at (7,-1) {} ;%edge [-] (r32);
    \node[operator] (c72) at (7,-2) {};% edge [-] (q2);
    \draw[-] (7,-2.25) -- (r71);

%Column 8
 \node[control] (r82) at (8,-2) {} ;%edge [-] (r32);
    \node[operator] (c83) at (8,-3) {};% edge [-] (q2);
    \draw[-] (8,-3.25) -- (r82);

 \node (end1) at (9,0) {} edge [-] (q1);
\node (end2) at (9,-1) {} edge [-] (q2);
 \node (end3) at (9,-2) {} edge [-] (q3);
 \node (end4) at (9,-3) {} edge [-] (q4);

%part
\draw [line1,dashed](-1,-0.5)-- (9.5,-0.5);
\draw  [line1,dashed](-1,-1.5)-- (9.5,-1.5);
 \node at (-1,0)  {$p_{1}$};  \node at (-1,-1) {$p_{2}$}; \node at (-1,-2)  {$p_{3}$};

%gate
\draw [line2,dashed](2.5,0.5)-- (2.5,-4);
\draw  [line2,dashed](3.5,0.5)-- (3.5,-4);
\draw  [line2,dashed](4.5,0.5)-- (4.5,-4);
\draw  [line2,dashed](5.5,0.5)-- (5.5,-4);
\draw  [line2,dashed](6.5,0.5)-- (6.5,-4);
\draw  [line2,dashed](7.5,0.5)-- (7.5,-4);
  \node at (2,-4)  {$g_{1}$};  \node at (3,-4)  {$g_{2}$};  \node at (4,-4)  {$g_{3}$};  \node at (5,-4)  {$g_{4}$}; 
 \node at (6,-4)  {$g_{5}$};  \node at (7,-4)  {$g_{6}$};   \node at (8,-4)  {$g_{7}$}; 
    \end{tikzpicture}

==> fig9.tex <==

    \begin{tikzpicture}
    %
    % `operator' will only be used by Hadamard (H) gates here.
    % `phase' is used for controlled phase gates (dots).
    % `surround' is used for the background box.
    \tikzstyle{operator} = [draw,shape=circle,fill=white,minimum size=1.5em] 
    \tikzstyle{phase} = [draw,shape=circle,minimum size=10pt,inner sep=0pt]
    \tikzstyle{control} = [fill,shape=circle,minimum size=7pt,inner sep=0pt]
   \tikzstyle{hadamard} = [draw,shape=rectangle,minimum size=12pt,inner sep=0pt]
       \tikzstyle{line2} = [draw=black,line width=0.3] 
    %
    % Qubits
    \node at (-1,0) (q1) {\ket{q_{1}}};
    \node at (-1,-1) (q2) {\ket{q_{2}}};
    \node at (-1,-2) (q3) {\ket{q_{3}}};
    \node at (-1,-3) (q4) {\ket{q_{4}}};

    %
    % Column 1
    \node[control] (c10) at (1,0) {} ;%edge [-] (q1);
    \node[operator] (r12) at (1,-1) {} ;%edge [-] (q3);
    \draw[-] (1,-1.25) -- (c10);

 % Column 2
    \node[control] (c22) at (2,-2) {}; %edge [-] (c20);
    \node[operator] (r20) at (2,0) {}; %edge [-] (r22);
   \draw[-] (c22) -- (2,0.25);
 % Column 3

    \node[control] (r30) at (3,0) {} ;%edge [-] (r32);
    \node[operator] (c33) at (3,-3) {};% edge [-] (q2);
    \draw[-] (3,-3.225) -- (r30);
    %
   
   %column 4
   
   \node [hadamard] (h4)  at (4,-3){H};
   %column 5
   
       \node[control] (r53) at (5,-3) {} ;%edge [-] (r32);
    \node[operator] (c51) at (5,-1) {};% edge [-] (q2);
    \draw[-] (5,-0.75) -- (r53);
    
    % column 6;
    
   \node [hadamard] (h6)  at (6,-1){H};
    
    %column 7
    
       \node[control] (c71) at (7,-1) {} ;%edge [-] (r32);
    \node[operator] (r73) at (7,-3) {};% edge [-] (q2);
    \draw[-] (7,-3.25) -- (c71);
    % column 8
    
     
       \node[control] (c80) at (8,0) {} ;%edge [-] (r32);
    \node[operator] (r81) at (8,-1) {};% edge [-] (q2);
    \draw[-] (8,-1.25) -- (c80);
    
    %column 9
     
       \node[control] (c93) at (9,-3) {} ;%edge [-] (r32);
    \node[operator] (r90) at (9,0) {};% edge [-] (q2);
    \draw[-] (9,0.25) -- (c93);
    
    


\draw[-](0,0)--(10,0);
\draw[-](0,-1)--(5.8,-1);\draw[-](6.2,-1)--(10,-1);
\draw[-](0,-2)--(10,-2);
\draw[-](0,-3)--(3.8,-3);\draw[-](4.2,-3)--(10,-3);

\draw [line2,dashed](1.5,0.5)-- (1.5,-4);
\draw [line2,dashed](2.5,0.5)-- (2.5,-4);
\draw  [line2,dashed](3.5,0.5)-- (3.5,-4);
\draw  [line2,dashed](4.5,0.5)-- (4.5,-4);
\draw  [line2,dashed](5.5,0.5)-- (5.5,-4);
\draw  [line2,dashed](6.5,0.5)-- (6.5,-4);
\draw  [line2,dashed](7.5,0.5)-- (7.5,-4);
\draw [line2,dashed](8.5,0.5)-- (8.5,-4);

  \node at (1,-4)  {$g_{1}$};  \node at (2,-4)  {$g_{2}$};  \node at (3,-4)  {$g_{3}$};  \node at (4,-4)  {$g_{4}$}; 
 \node at (5,-4)  {$g_{5}$};  \node at (6,-4)  {$g_{6}$};   \node at (7,-4)  {$g_{7}$}; 
 \node at (8,-4)  {$g_{8}$};   \node at (9,-4)  {$g_{9}$}; 
    \end{tikzpicture}

==> quantumcircuit.tex <==

    \begin{tikzpicture}
    %
    % `operator' will only be used by Hadamard (H) gates here.
    % `phase' is used for controlled phase gates (dots).
    % `surround' is used for the background box.
    \tikzstyle{operator} = [draw,fill=white,minimum size=1.5em] 
    \tikzstyle{phase} = [draw,shape=circle,minimum size=10pt,inner sep=0pt]
    \tikzstyle{control} = [fill,shape=circle,minimum size=7pt,inner sep=0pt]
    %
    % Qubits
    \node at (0,0) (q1) {\ket{q_{1}}};
    \node at (0,-1) (q2) {\ket{q_{2}}};
    \node at (0,-2) (q3) {\ket{q_{3}}};
    \node at (0,-3) (q4) {\ket{q_{4}}};
    \node at (0,-4) (q5) {\ket{q_{5}}};
    %
    % Column 1
    \node[operator] (H10) at (1,0) {H} edge [-] (q1);
    %
    % Column 2
    \node[control] (c20) at (2,0) {} edge [-] (H10);
    \node[operator] (r21) at (2,-1) {R} edge [-] (q2);
    \draw[-] (c20) -- (r21);

 % Column 3
    \node[control] (c30) at (3,0) {} edge [-] (c20);
    \node[operator] (r32) at (3,-2) {R} edge [-] (q3);
    \draw[-] (c30) -- (r32);
 % Column 4
    \node[control] (c40) at (4,0) {} edge [-] (c30);
    \node[operator] (r43) at (4,-3) {R} edge [-] (q4);
    \draw[-] (c40) -- (r43);
    %
    % Column 5
    \node[control] (c50) at (5,0) {} edge [-] (c40);
    \node[operator] (r54) at (5,-4) {R} edge [-] (q5);
    \draw[-] (c50) -- (r54);
    %
    % Column 6
    \node[operator] (H61) at (6,-1) {H} edge [-] (r21);

  %Column 7
    \node[control] (c71) at (7,-1) {} edge [-] (H61);
    \node[operator] (r72) at (7,-2) {R} edge [-] (r32);
\draw[-] (c71) -- (r72);

  %Column 8
    \node[control] (c81) at (8,-1) {} edge [-] (c71);
    \node[operator] (r83) at (8,-3) {R} edge [-] (r43);
\draw[-] (c81) -- (r83);

  %Column9
    \node[control] (c91) at (9,-1) {} edge [-] (c81);
    \node[operator] (r94) at (9,-4) {R} edge [-] (r54);
\draw[-] (c91) -- (r94);

%column10
    \node[operator] (H102) at (10,-2) {H} edge [-] (r72);
 %Column11
    \node[control] (c112) at (11,-2) {} edge [-] (H102);
    \node[operator] (r113) at (11,-3) {R} edge [-] (r83);
\draw[-] (c112) -- (r113);

 %Column12
    \node[control] (c122) at (12,-2) {} edge [-] (c112);
    \node[operator] (r124) at (12,-4) {R} edge [-] (r94);
\draw[-] (c122) -- (r124);


%column13
    \node[operator] (H133) at (13,-3) {H} edge [-] (r113);

 %Column14
    \node[control] (c143) at (14,-3) {} edge [-] (H133);
    \node[operator] (r144) at (14,-4) {R} edge [-] (r124);
\draw[-] (c143) -- (r144);

    % Column 15
  \node (end1) at (15,0) {} edge [-] (c50);
\node (end2) at (15,-1) {} edge [-] (c91);
 \node (end3) at (15,-2) {} edge [-] (c122);
\node (end4) at (15,-3) {} edge [-] (c143);
 \node (end5) at (15,-4) {} edge [-] (r144);
    %
 \node at (15,0) (q1) {\ket{q_{1}}};
    \node at (15,-1) (q2) {\ket{q_{2}}};
    \node at (15,-2) (q3) {\ket{q_{3}}};
    \node at (15,-3) (q4) {\ket{q_{4}}};
    \node at (15,-4) (q5) {\ket{q_{5}}};
    \end{tikzpicture}
  
  
